On the Computation of Necessary and Sufficient Explanations

The complete reason behind a decision is a Boolean formula that characterizes why the decision was made. This recently introduced notion has a number of applications, which include generating explanations, detecting decision bias and evaluating counterfactual queries. Prime implicants of the complete reason are known as sufficient reasons for the decision and they correspond to what is known as PI explanations and abductive explanations. In this paper, we refer to the prime implicates of a complete reason as necessary reasons for the decision. We justify this terminology semantically and show that necessary reasons correspond to what is known as contrastive explanations. We also study the computation of complete reasons for multi-class decision trees and graphs with nominal and numeric features for which we derive efficient, closed-form complete reasons. We further investigate the computation of shortest necessary and sufficient reasons for a broad class of complete reasons, which include the derived closed forms and the complete reasons for Sentential Decision Diagrams (SDDs). We provide an algorithm which can enumerate their shortest necessary reasons in output polynomial time. Enumerating shortest sufficient reasons for this class of complete reasons is hard even for a single reason. For this problem, we provide an algorithm that appears to be quite efficient as we show empirically.

==> tikz/complete_reason.tex <==
 \begin{figure}[tb]
        \centering
        \scalebox{0.5}{
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[roundnode] (AND1) {AND};
        \node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
        \node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
        \draw[-latex, thick] (AND1.240) -- (OR1_1.90);
        \draw[-latex, thick] (AND1.300) -- (OR1_2.90);
        \node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {\Large $\top$};
        \node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {\Large $\bot$};
        \node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {\Large $\bot$};
        \node[squarednode] (T1_22) [below = of OR1_2, xshift = 2cm] {\Large Interview=fail};
        \draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
        \draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
        \draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
        \draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
        
        
        \node[roundnode] (AND2) [above = of AND1, xshift = 3cm, yshift = 2cm] {AND};
        \node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
        \node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
        \draw[-latex, thick] (AND2.240) -- (OR2_1.90);
        \draw[-latex, thick] (AND2.300) -- (OR2_2.90);
        \node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {\Large $\bot$};
        \node[squarednode] (T2_21) [below = of OR2_2, xshift = -1cm] {\Large $\bot$};
        \node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {\Large Essay=fail};
        \draw[-latex, thick] (OR2_1.240) -- (AND1.80);
        \draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
        \draw[-latex, thick] (OR2_2.240) -- (T2_21.90);
        \draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
        
        \node[roundnode] (AND3) [above = of AND1, xshift = -2.5cm, yshift = 6cm] {AND};
        \node[roundnode] (OR3_1) [below = of AND3, xshift = -4cm] {OR};
        \node[roundnode] (OR3_2) [below = of AND3] {OR};
        \node[roundnode] (OR3_3) [below = of AND3, xshift = 4cm] {OR};
        \draw[-latex, thick] (AND3.240) -- (OR3_1.90);
        \draw[-latex, thick] (AND3.270) -- (OR3_2.90);
        \draw[-latex, thick] (AND3.300) -- (OR3_3.90);
        \node[squarednode] (T3_11) [below = of OR3_1, xshift = -1cm] {\Large $\top$};
        \node[squarednode] (T3_12) [below = of OR3_1, xshift = 1cm] {\Large GPA=medium};
        \node[squarednode] (T3_21) [below = of OR3_2, xshift = -1cm] {\Large $\bot$};
        \node[squarednode] (T3_31) [below = of OR3_3, xshift = -1cm] {\Large GPA=medium};
        \draw[-latex, thick] (OR3_1.240) -- (T3_11.90);
        \draw[-latex, thick] (OR3_1.300) -- (T3_12.90);
        \draw[-latex, thick] (OR3_2.240) -- (T3_21.90);
        \draw[-latex, thick] (OR3_2.300) -- (AND1.100);
        \draw[-latex, thick] (OR3_3.240) -- (T3_31.90);
        \draw[-latex, thick] (OR3_3.300) -- (AND2.100);
        
        \node[roundnode] (AND4) [above = of AND3, xshift = 4cm, yshift = 2cm] {AND};
        \node[roundnode] (OR4_1) [below = of AND4, xshift = -2.5cm] {OR};
        \node[roundnode] (OR4_2) [below = of AND4, xshift = 2.5cm] {OR};
        \draw[-latex, thick] (AND4.240) -- (OR4_1.90);
        \draw[-latex, thick] (AND4.300) -- (OR4_2.90);
        \node[squarednode] (T4_12) [below = of OR4_1, xshift = 1cm] {\Large $\bot$};
        \node[squarednode] (T4_22) [below = of OR4_2, xshift = 1cm] {\Large SAT$<1450$};
        \draw[-latex, thick] (OR4_1.240) -- (AND3.80);
        \draw[-latex, thick] (OR4_1.300) -- (T4_12.90);
        \draw[-latex, thick] (OR4_2.240) -- (AND2.80);
        \draw[-latex, thick] (OR4_2.300) -- (T4_22.90);
        \end{tikzpicture}
        }
      \caption{A complete reason constructed by Proposition~\ref{prop:cr-cf}
      for the decision graph in Figure~\ref{fig:admissions-dg} and instance
      SAT~$<1450$, GPA=medium, Essay=fail, Interview=fail. 
      This complete reason is in the form of a monotone, \(\vee\)-decomposable NNF. 
      \label{fig:admissions-cr}}
    \end{figure}


==> tikz/decision_graph.tex <==
 \begin{figure}[tb]
        \centering
        \scalebox{0.80}{
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[squarednode]      (SAT)                              {\Large SAT};
        \node[squarednode]        (GPA)       [below=of SAT, xshift = -1cm] {\Large GPA};
        \node[squarednode]        (Essay)       [below=of SAT, xshift = 1cm, yshift = -1.5cm] {\Large Essay};
        \node[squarednode]        (Interview)       [below=of GPA, yshift = -2cm] {\Large Interview};
        \node[roundnode, inner sep=1pt, align=center, text width = 13mm]        (Reject1)   [below=of GPA, xshift = -2.5cm, yshift = -1cm] {\Large Reject};
        \node[roundnode, inner sep=1pt, align=center, text width = 13mm]        (Reject2)   [below=of Interview, xshift = -2cm, yshift = -0.5cm] {\Large Reject};
        \node[roundnode, inner sep=1pt, align=center, text width = 13mm]        (Accept)   [below=of Interview, xshift = 3cm, yshift = -0.5cm] {\Large Accept};
        
        %Lines
        \draw[-latex, thick] (SAT.240) -- node [anchor = center, xshift = -8mm, yshift = 1mm] {$<1450$} (GPA.north);
        \draw[-latex, thick] (SAT.300) -- node [anchor = center, xshift = 7mm, yshift = 1mm] {$\geq 1450$} (Essay.north);
        \draw[-latex, thick] (GPA.300) --  node [anchor = center, xshift = 4mm, yshift = 1.5mm] {high} (Essay.180);
        \draw[-latex, thick] (GPA.south) -- node [anchor = center, xshift = -6.5mm, yshift = 1mm] {medium} (Interview.north);
        \draw[-latex, thick] (GPA.240) --  node [anchor = center, xshift = -5mm, yshift = 2mm] {low} (Reject1.north);
        \draw[-latex, thick] (Essay.240) -- node [anchor = center, xshift = -4mm, yshift = 1mm] {fail} (Interview.45);
        \draw[-latex, thick] (Essay.270) -- node [anchor = center, xshift = 5mm] {pass} (Accept.80);
        \draw[-latex, thick] (Interview.240) -- node [anchor = center, xshift = -7mm] {fail} (Reject2.north);
        \draw[-latex, thick] (Interview.300) -- node [anchor = center, xshift = -9mm] {pass} (Accept.100);
        \end{tikzpicture}
        }
        \caption{A classifier in the form of a decision graph. \label{fig:admissions-dg}}
    \end{figure}


==> tikz/mc_classifier.tex <==

\begin{figure}[tb]
	\centering
	
	\scalebox{0.6}{
		\begin{tikzpicture}[
			roundnode/.style={circle ,draw=black, thick},
			squarednode/.style={rectangle, draw=black, thick},
			]
			%Nodes
			\node[squarednode] (X) {\Large $X$};
			\node[squarednode] (Y) [below = of X, xshift = 1cm] {\Large $Y$};
			\node[roundnode] (C1) [below = of X, xshift = -1cm] {\Large $c_1$};
			\node[roundnode] (C2) [below = of Y, xshift = -1cm] {\Large $c_2$};
			\node[roundnode] (C3) [below = of Y, xshift = 1cm] {\Large $c_3$};
			
			%Lines
			\draw[-latex, thick] (X.240) -- node [anchor = center, xshift = -2mm, yshift = 2mm] {\Large$x_1$} (C1.90);
			\draw[-latex, thick] (X.300) -- node [anchor = center, xshift = 2mm, yshift = 2mm] {\Large$x_2$} (Y.90);
			\draw[-latex, thick] (Y.240) -- node [anchor = center, xshift = -2mm, yshift = 2mm] {\Large$y_1$} (C2.90);
			\draw[-latex, thick] (Y.300) -- node [anchor = center, xshift = 2mm, yshift = 2mm] {\Large $y_2$} (C3.90);
		\end{tikzpicture}
	}
	\quad
	\scalebox{0.37}{
		\begin{tikzpicture}[
			roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
			squarednode/.style={rectangle, draw=black, thick},
			]
			%Nodes
			\node[roundnode] (AND1) {AND};
			\node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
			\node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
			\draw[-latex, thick] (AND1.240) -- (OR1_1.90);
			\draw[-latex, thick] (AND1.300) -- (OR1_2.90);
			\node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {\huge$\top$};
			\node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {\huge$\bot$};
			\node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {\huge$\bot$};
			\node[squarednode] (T1_22) [below = of OR1_2, xshift = 1cm] {\Huge$y_1$};
			\draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
			\draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
			\draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
			\draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
			
			
			\node[roundnode] (AND2) [above = of AND1, xshift = -1cm, yshift = 2cm] {AND};
			\node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
			\node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
			\draw[-latex, thick] (AND2.240) -- (OR2_1.90);
			\draw[-latex, thick] (AND2.300) -- (OR2_2.90);
			\node[squarednode] (T2_11) [below = of OR2_1, xshift = -1cm] {\huge$\bot$};
			\node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {\Huge$x_2$};
			\node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {\huge $\bot$};
			\draw[-latex, thick] (OR2_1.240) -- (T2_11.90);
			\draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
			\draw[-latex, thick] (OR2_2.240) -- (AND1.90);
			\draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
		\end{tikzpicture}
	}
	\quad
	\scalebox{0.37}{
		\begin{tikzpicture}[
			roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
			squarednode/.style={rectangle, draw=black, thick},
			]
			%Nodes
			\node[roundnode] (AND1) {AND};
			\node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
			\node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
			\draw[-latex, thick] (AND1.240) -- (OR1_1.90);
			\draw[-latex, thick] (AND1.300) -- (OR1_2.90);
			\node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {\huge $\top$};
			\node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {\huge$\bot$};
			\node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {\huge$\bot$};
			\node[squarednode] (T1_22) [below = of OR1_2, xshift = 1cm] {\Huge$y_1$};
			\draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
			\draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
			\draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
			\draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
			
			
			\node[roundnode] (AND2) [above = of AND1, xshift = -1cm, yshift = 2cm] {AND};
			\node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
			\node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
			\draw[-latex, thick] (AND2.240) -- (OR2_1.90);
			\draw[-latex, thick] (AND2.300) -- (OR2_2.90);
			\node[squarednode] (T2_11) [below = of OR2_1, xshift = -1cm] {\huge$\top$};
			\node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {\Huge$x_2$};
			\node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {\huge$\bot$};
			\draw[-latex, thick] (OR2_1.240) -- (T2_11.90);
			\draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
			\draw[-latex, thick] (OR2_2.240) -- (AND1.90);
			\draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
		\end{tikzpicture}
	}
	
	\caption{(a) decision tree (b) complete reason for ``why \(x_2 y_1\) is \(c_2\)'' (c) complete reason for ``why \(x_2 y_1\) is not \(c_3\).''
	\label{fig:target}
	}
\end{figure}

==> tikz/mc_classifier2.tex <==

\usepackage{caption}
\usepackage{subcaption}
\begin{figure*}[tb]
	\centering
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
		\scalebox{0.75}{
			\begin{tikzpicture}[
				roundnode/.style={circle ,draw=black, thick},
				squarednode/.style={rectangle, draw=black, thick},
				]
				%Nodes
				\node[squarednode] (X) {\Large $X$};
				\node[squarednode] (Y) [below = of X, xshift = 1cm] {\Large $Y$};
				\node[roundnode] (C1) [below = of X, xshift = -1cm] {\Large $c_1$};
				\node[roundnode] (C2) [below = of Y, xshift = -1cm] {\Large $c_2$};
				\node[roundnode] (C3) [below = of Y, xshift = 1cm] {\Large $c_3$};
				
				%Lines
				\draw[-latex, thick] (X.240) -- node [anchor = center, xshift = -2mm, yshift = 2mm] {\Large$x$} (C1.90);
				\draw[-latex, thick] (X.300) -- node [anchor = center, xshift = 2mm, yshift = 2mm] {\Large$\bar{x}$} (Y.90);
				\draw[-latex, thick] (Y.240) -- node [anchor = center, xshift = -2mm, yshift = 2mm] {\Large$y$} (C2.90);
				\draw[-latex, thick] (Y.300) -- node [anchor = center, xshift = 2mm, yshift = 2mm] {\Large $\bar{y}$} (C3.90);
			\end{tikzpicture}
		}
		\caption{Example}
		\label{fig:(a)}
	\end{subfigure}%
	%\hfill
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
		\scalebox{0.6}{
			\begin{tikzpicture}[
				roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
				squarednode/.style={rectangle, draw=black, thick},
				]
				%Nodes
				\node[roundnode] (AND1) {AND};
				\node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
				\node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
				\draw[-latex, thick] (AND1.240) -- (OR1_1.90);
				\draw[-latex, thick] (AND1.300) -- (OR1_2.90);
				\node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {\Large$\top$};
				\node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {\Large$\bot$};
				\node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {\Large$\bot$};
				\node[squarednode] (T1_22) [below = of OR1_2, xshift = 1cm] {\Large$y$};
				\draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
				\draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
				\draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
				\draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
				
				
				\node[roundnode] (AND2) [above = of AND1, xshift = -1cm, yshift = 2cm] {AND};
				\node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
				\node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
				\draw[-latex, thick] (AND2.240) -- (OR2_1.90);
				\draw[-latex, thick] (AND2.300) -- (OR2_2.90);
				\node[rectangle, draw=black, ultra thick] (T2_11) [below = of OR2_1, xshift = -1cm] {\Large$\mathbf{\bot}$};
				\node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {\Large$\bar{x}$};
				\node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {\Large $\bot$};
				\draw[-latex, thick] (OR2_1.240) -- (T2_11.90);
				\draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
				\draw[-latex, thick] (OR2_2.240) -- (AND1.90);
				\draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
			\end{tikzpicture}
		}
		\caption{NNF}
		\label{fig:(b)}
	\end{subfigure}%
	%\hfill
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
		\scalebox{0.6}{
			\begin{tikzpicture}[
				roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
				squarednode/.style={rectangle, draw=black, thick},
				]
				%Nodes
				\node[roundnode] (AND1) {AND};
				\node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
				\node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
				\draw[-latex, thick] (AND1.240) -- (OR1_1.90);
				\draw[-latex, thick] (AND1.300) -- (OR1_2.90);
				\node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {\Large $\top$};
				\node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {\Large$\bot$};
				\node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {\Large$\bot$};
				\node[squarednode] (T1_22) [below = of OR1_2, xshift = 1cm] {\Large$y$};
				\draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
				\draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
				\draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
				\draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
				
				
				\node[roundnode] (AND2) [above = of AND1, xshift = -1cm, yshift = 2cm] {AND};
				\node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
				\node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
				\draw[-latex, thick] (AND2.240) -- (OR2_1.90);
				\draw[-latex, thick] (AND2.300) -- (OR2_2.90);
				\node[rectangle, draw=black, ultra thick] (T2_11) [below = of OR2_1, xshift = -1cm] {\Large$\top$};
				\node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {\Large$\bar{x}$};
				\node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {\Large$\bot$};
				\draw[-latex, thick] (OR2_1.240) -- (T2_11.90);
				\draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
				\draw[-latex, thick] (OR2_2.240) -- (AND1.90);
				\draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
			\end{tikzpicture}
		}
		\caption{NNF:target as $c_3$}
		\label{fig:(c)}
	\end{subfigure}%
	\caption{A decision tree, a complete reason for instance \(\), and a targeted complete reason for class \(\).
	}
\end{figure*}

==> tikz/mc_classifier3.tex <==
\begin{figure}[tb]
	\centering
	
	\scalebox{0.6}{
		\begin{tikzpicture}[
			roundnode/.style={circle ,draw=black, thick},
			squarednode/.style={rectangle, draw=black, thick},
			]
			%Nodes
			\node[squarednode] (X) {\Large $X$};
			\node[squarednode] (Y) [below = of X, xshift = 1cm] {\Large $Y$};
			\node[roundnode] (C1) [below = of X, xshift = -1cm] {\Large $c_1$};
			\node[roundnode] (C2) [below = of Y, xshift = -1cm] {\Large $c_2$};
			\node[roundnode] (C3) [below = of Y, xshift = 1cm] {\Large $c_3$};
			
			%Lines
			\draw[-latex, thick] (X.240) -- node [anchor = center, xshift = -2mm, yshift = 2mm] {\Large$x_1$} (C1.90);
			\draw[-latex, thick] (X.300) -- node [anchor = center, xshift = 2mm, yshift = 2mm] {\Large$x_2$} (Y.90);
			\draw[-latex, thick] (Y.240) -- node [anchor = center, xshift = -2mm, yshift = 2mm] {\Large$y_1$} (C2.90);
			\draw[-latex, thick] (Y.300) -- node [anchor = center, xshift = 2mm, yshift = 2mm] {\Large $y_2$} (C3.90);
		\end{tikzpicture}
	}
	\quad
	\scalebox{0.37}{
		\begin{tikzpicture}[
			roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
			squarednode/.style={rectangle, draw=black, thick},
			]
			%Nodes
			\node[roundnode] (AND1) {AND};
			\node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
			\node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
			\draw[-latex, thick] (AND1.240) -- (OR1_1.90);
			\draw[-latex, thick] (AND1.300) -- (OR1_2.90);
			\node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {\huge$\top$};
			\node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {\huge$\bot$};
			\node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {\huge$\bot$};
			\node[squarednode] (T1_22) [below = of OR1_2, xshift = 1cm] {\Huge$y_1$};
			\draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
			\draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
			\draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
			\draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
			
			
			\node[roundnode] (AND2) [above = of AND1, xshift = -1cm, yshift = 2cm] {AND};
			\node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
			\node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
			\draw[-latex, thick] (AND2.240) -- (OR2_1.90);
			\draw[-latex, thick] (AND2.300) -- (OR2_2.90);
			\node[rectangle, draw=black, ultra thick] (T2_11) [below = of OR2_1, xshift = -1cm] {\huge$\bot$};
			\node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {\Huge$x_2$};
			\node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {\huge $\bot$};
			\draw[-latex, thick] (OR2_1.240) -- (T2_11.90);
			\draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
			\draw[-latex, thick] (OR2_2.240) -- (AND1.90);
			\draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
		\end{tikzpicture}
	}
	\quad
	\scalebox{0.37}{
		\begin{tikzpicture}[
			roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
			squarednode/.style={rectangle, draw=black, thick},
			]
			%Nodes
			\node[roundnode] (AND1) {AND};
			\node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
			\node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
			\draw[-latex, thick] (AND1.240) -- (OR1_1.90);
			\draw[-latex, thick] (AND1.300) -- (OR1_2.90);
			\node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {\huge $\top$};
			\node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {\huge$\bot$};
			\node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {\huge$\bot$};
			\node[squarednode] (T1_22) [below = of OR1_2, xshift = 1cm] {\Huge$y_1$};
			\draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
			\draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
			\draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
			\draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
			
			
			\node[roundnode] (AND2) [above = of AND1, xshift = -1cm, yshift = 2cm] {AND};
			\node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
			\node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
			\draw[-latex, thick] (AND2.240) -- (OR2_1.90);
			\draw[-latex, thick] (AND2.300) -- (OR2_2.90);
			\node[rectangle, draw=black, ultra thick] (T2_11) [below = of OR2_1, xshift = -1cm] {\huge$\top$};
			\node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {\Huge$x_2$};
			\node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {\huge$\bot$};
			\draw[-latex, thick] (OR2_1.240) -- (T2_11.90);
			\draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
			\draw[-latex, thick] (OR2_2.240) -- (AND1.90);
			\draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
		\end{tikzpicture}
	}
	
	\caption{(a) decision tree (b) complete reason for ``why \(x_2 y_1\) is \(c_2\)'' (c) complete reason for ``why \(x_2 y_1\) is not \(c_3\).''
		\label{fig:target}
	}
\end{figure}

==> tikz/mc_complete_reason_1.tex <==
    \begin{figure}[H]
        \centering
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[roundnode] (AND1) {AND};
        \node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
        \node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
        \draw[-latex, thick] (AND1.240) -- (OR1_1.90);
        \draw[-latex, thick] (AND1.300) -- (OR1_2.90);
        \node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {$\top$};
        \node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {$\bot$};
        \node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {$\bot$};
        \node[squarednode] (T1_22) [below = of OR1_2, xshift = 2cm] {$y$};
        \draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
        \draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
        \draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
        \draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
        
        
        \node[roundnode] (AND2) [above = of AND1, xshift = -1cm, yshift = 2cm] {AND};
        \node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
        \node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
        \draw[-latex, thick] (AND2.240) -- (OR2_1.90);
        \draw[-latex, thick] (AND2.300) -- (OR2_2.90);
        \node[squarednode] (T2_11) [below = of OR2_1, xshift = -1cm] {$\bot$};
        \node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {$\bar{x}$};
        \node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {$\bot$};
        \draw[-latex, thick] (OR2_1.240) -- (T2_11.90);
        \draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
        \draw[-latex, thick] (OR2_2.240) -- (AND1.90);
        \draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
        \end{tikzpicture}
    \end{figure}

==> tikz/mc_complete_reason_2.tex <==
 \begin{figure}[H]
        \centering
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[roundnode] (AND1) {AND};
        \node[roundnode] (OR1_1) [below = of AND1, xshift = -1.5cm] {OR};
        \node[roundnode] (OR1_2) [below = of AND1, xshift = 1.5cm] {OR};
        \draw[-latex, thick] (AND1.240) -- (OR1_1.90);
        \draw[-latex, thick] (AND1.300) -- (OR1_2.90);
        \node[squarednode] (T1_11) [below = of OR1_1, xshift = -1cm] {$\top$};
        \node[squarednode] (T1_12) [below = of OR1_1, xshift = 1cm] {$\bot$};
        \node[squarednode] (T1_21) [below = of OR1_2, xshift = -1cm] {$\bot$};
        \node[squarednode] (T1_22) [below = of OR1_2, xshift = 2cm] {$y$};
        \draw[-latex, thick] (OR1_1.240) -- (T1_11.90);
        \draw[-latex, thick] (OR1_1.300) -- (T1_12.90);
        \draw[-latex, thick] (OR1_2.240) -- (T1_21.90);
        \draw[-latex, thick] (OR1_2.300) -- (T1_22.90);
        
        
        \node[roundnode] (AND2) [above = of AND1, xshift = -1cm, yshift = 2cm] {AND};
        \node[roundnode] (OR2_1) [below = of AND2, xshift = -1.5cm] {OR};
        \node[roundnode] (OR2_2) [below = of AND2, xshift = 1.5cm] {OR};
        \draw[-latex, thick] (AND2.240) -- (OR2_1.90);
        \draw[-latex, thick] (AND2.300) -- (OR2_2.90);
        \node[squarednode] (T2_11) [below = of OR2_1, xshift = -1cm] {$\top$};
        \node[squarednode] (T2_12) [below = of OR2_1, xshift = 1cm] {$\bar{x}$};
        \node[squarednode] (T2_22) [below = of OR2_2, xshift = 1cm] {$\bot$};
        \draw[-latex, thick] (OR2_1.240) -- (T2_11.90);
        \draw[-latex, thick] (OR2_1.300) -- (T2_12.90);
        \draw[-latex, thick] (OR2_2.240) -- (AND1.90);
        \draw[-latex, thick] (OR2_2.300) -- (T2_22.90);
        \end{tikzpicture}
    \end{figure}

